Hierarchical Classification via Cascading Feature Elimination: Application to Human Phenotype Ontology-Aligned Facial Phenotyping (FaceMesh2HPO)

FaceMesh2HPO is a framework for classifying facial phenotypic descriptors aligned with the Human Phenotype Ontology (HPO) to support clinical diagnosis. Using annotations from 124 clinicians across 10 disorders (107 HPO terms) combined with non-syndromic controls, we generated 3D facial meshes (478 landmarks) from 2D images and trained a hierarchical PointNet-based pipeline with cascading classification and feature elimination. The best models, incorporating 3D meshes, facial outline, and demographic metadata, achieved AUROCs between ~0.55 and ~0.89, with higher performance at parent nodes than leaf terms. External validation showed variable generalizability across disorders. Results demonstrate that hierarchical modeling of 3D facial geometry enables interpretable, ontology-linked phenotype classification, though performance on rare leaf terms remains limited. Improved data diversity and feature selection strategies are needed to enhance robustness and clinical utility.

==> (inline-0) <==
\begin{longtable}{rccr}
\caption{The frequencies of all annotated HPO terms and their corresponding Inter-Rater-Agreement (IRA) using the mean Fleiss' Kappa score for each HPO term over all samples.} \label{tab:hpo_frequencies_appendix} \\
\toprule
HPO Name & HPO ID & IRA & Samples \\
\midrule
\endfirsthead
\caption[]{The frequencies of all annotated HPO terms and their corresponding Inter-Rater-Agreement (IRA) using the mean Fleiss' Kappa score for each HPO term over all samples.} \\
\toprule
HPO Name & HPO ID & IRA & Samples \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the mouth & HP:0000153 & nan $\pm$ nan & 1089 \\
Wide mouth & HP:0000154 & 0.80 $\pm$ 0.61 [-0.45, 2.05] & 459 \\
Abnormal lip morphology & HP:0000159 & nan $\pm$ nan & 1002 \\
Narrow mouth & HP:0000160 & 0.80 $\pm$ 0.61 [-0.45, 2.05] & 152 \\
Abnormal oral cavity morphology & HP:0000163 & nan $\pm$ nan & 1088 \\
Abnormal upper lip morphology & HP:0000177 & nan $\pm$ nan & 760 \\
Abnormal lower lip morphology & HP:0000178 & nan $\pm$ nan & 393 \\
Thick lower lip vermilion & HP:0000179 & 0.82 $\pm$ 0.58 [-0.37, 2.01] & 221 \\
Thin upper lip vermilion & HP:0000219 & 0.82 $\pm$ 0.58 [-0.35, 2.00] & 558 \\
Everted lower lip vermilion & HP:0000232 & 0.57 $\pm$ 0.82 [-1.08, 2.23] & 273 \\
Thin vermilion border & HP:0000233 & 0.74 $\pm$ 0.68 [-0.65, 2.13] & 599 \\
Abnormality of the face & HP:0000271 & nan $\pm$ nan & 1230 \\
Small face & HP:0000274 & nan $\pm$ nan & 111 \\
Narrow face & HP:0000275 & 0.63 $\pm$ 0.78 [-0.94, 2.21] & 111 \\
Coarse facial features & HP:0000280 & 0.24 $\pm$ 0.97 [-1.71, 2.20] & 280 \\
Epicanthus & HP:0000286 & 0.50 $\pm$ 0.88 [-1.27, 2.27] & 263 \\
Abnormality of the philtrum & HP:0000288 & nan $\pm$ nan & 722 \\
Broad philtrum & HP:0000289 & 1.00 $\pm$ 0.00 & 286 \\
Abnormal forehead morphology & HP:0000290 & 0.33 $\pm$ 0.96 [-1.64, 2.31] & 765 \\
Full cheeks & HP:0000293 & 0.33 $\pm$ 0.95 [-1.58, 2.24] & 351 \\
Low anterior hairline & HP:0000294 & 0.83 $\pm$ 0.56 [-0.33, 2.00] & 278 \\
Abnormality of the chin & HP:0000306 & nan $\pm$ nan & 323 \\
Pointed chin & HP:0000307 & 0.62 $\pm$ 0.80 [-0.98, 2.22] & 292 \\
Abnormal midface morphology & HP:0000309 & nan $\pm$ nan & 446 \\
Abnormality of the orbital region & HP:0000315 & nan $\pm$ nan & 884 \\
Hypertelorism & HP:0000316 & 0.64 $\pm$ 0.81 [-1.17, 2.44] & 381 \\
Short philtrum & HP:0000322 & 0.73 $\pm$ 0.70 [-0.73, 2.19] & 231 \\
Triangular face & HP:0000325 & 0.48 $\pm$ 0.88 [-1.29, 2.26] & 195 \\
Prominent supraorbital ridges & HP:0000336 & 0.69 $\pm$ 0.73 [-0.79, 2.17] & 145 \\
Broad forehead & HP:0000337 & 0.54 $\pm$ 0.88 [-1.37, 2.45] & 303 \\
Narrow forehead & HP:0000341 & 0.54 $\pm$ 0.88 [-1.37, 2.45] & 154 \\
Long philtrum & HP:0000343 & 0.73 $\pm$ 0.70 [-0.73, 2.19] & 382 \\
High forehead & HP:0000348 & 0.50 $\pm$ 0.88 [-1.27, 2.27] & 337 \\
Abnormality of the nose & HP:0000366 & nan $\pm$ nan & 1019 \\
Abnormal nasal bridge morphology & HP:0000422 & nan $\pm$ nan & 667 \\
Abnormal morphology of the nasal alae & HP:0000429 & nan $\pm$ nan & 605 \\
Underdeveloped nasal alae & HP:0000430 & 0.27 $\pm$ 0.97 [-1.69, 2.24] & 227 \\
Wide nasal bridge & HP:0000431 & 0.78 $\pm$ 0.65 [-0.59, 2.14] & 400 \\
Abnormal nasal tip morphology & HP:0000436 & nan $\pm$ nan & 587 \\
Depressed nasal tip & HP:0000437 & 0.62 $\pm$ 0.79 [-0.99, 2.22] & 142 \\
Narrow nasal bridge & HP:0000446 & 0.78 $\pm$ 0.65 [-0.59, 2.14] & 100 \\
Broad nasal tip & HP:0000455 & 0.43 $\pm$ 0.91 [-1.40, 2.26] & 494 \\
Anteverted nares & HP:0000463 & 0.57 $\pm$ 0.83 [-1.11, 2.25] & 388 \\
Abnormality of the eye & HP:0000478 & nan $\pm$ nan & 746 \\
Strabismus & HP:0000486 & 0.50 $\pm$ 0.88 [-1.26, 2.26] & 273 \\
Abnormal eyelid morphology & HP:0000492 & nan $\pm$ nan & 883 \\
Downslanted palpebral fissures & HP:0000494 & 1.00 $\pm$ 0.00 & 359 \\
Abnormality of eye movement & HP:0000496 & nan $\pm$ nan & 277 \\
Abnormal eyelash morphology & HP:0000499 & nan $\pm$ nan & 302 \\
Ptosis & HP:0000508 & 0.21 $\pm$ 0.99 [-1.79, 2.21] & 262 \\
Proptosis & HP:0000520 & 0.86 $\pm$ 0.51 [-0.16, 1.89] & 57 \\
Abnormality iris morphology & HP:0000525 & 0.88 $\pm$ 0.49 [-0.15, 1.91] & 45 \\
Abnormal eyebrow morphology & HP:0000534 & nan $\pm$ nan & 830 \\
Abnormal conjugate eye movement & HP:0000549 & nan $\pm$ nan & 273 \\
Abnormal uvea morphology & HP:0000553 & nan $\pm$ nan & 45 \\
Microphthalmia & HP:0000568 & 0.81 $\pm$ 0.59 [-0.39, 2.01] & 33 \\
Thick eyebrow & HP:0000574 & 0.81 $\pm$ 0.59 [-0.37, 2.00] & 347 \\
Blepharophimosis & HP:0000581 & 0.71 $\pm$ 0.71 [-0.71, 2.14] & 76 \\
Upslanted palpebral fissure & HP:0000582 & 1.00 $\pm$ 0.00 & 154 \\
Abnormality of the frontal hairline & HP:0000599 & nan $\pm$ nan & 546 \\
Hypotelorism & HP:0000601 & 0.64 $\pm$ 0.81 [-1.17, 2.44] & 85 \\
Abnormality of the periorbital region & HP:0000606 & nan $\pm$ nan & 206 \\
Long palpebral fissure & HP:0000637 & 0.40 $\pm$ 0.97 [-1.79, 2.59] & 253 \\
Synophrys & HP:0000664 & 0.86 $\pm$ 0.51 [-0.15, 1.88] & 208 \\
Abnormal facial shape & HP:0001999 & 0.03 $\pm$ 1.01 [-2.03, 2.09] & 688 \\
Short columella & HP:0002000 & 0.07 $\pm$ 1.01 [-2.01, 2.14] & 307 \\
Frontal bossing & HP:0002007 & 0.31 $\pm$ 0.97 [-1.67, 2.29] & 196 \\
Highly arched eyebrow & HP:0002553 & 0.36 $\pm$ 0.94 [-1.53, 2.24] & 349 \\
Downturned corners of mouth & HP:0002714 & 1.00 $\pm$ 0.00 & 256 \\
Long nose & HP:0003189 & 1.00 $\pm$ 0.00 & 115 \\
Short nose & HP:0003196 & 1.00 $\pm$ 0.00 & 407 \\
Abnormal cheek morphology & HP:0004426 & nan $\pm$ nan & 356 \\
Elfin facies & HP:0004428 & 0.42 $\pm$ 0.92 [-1.44, 2.28] & 108 \\
Abnormal nasal morphology & HP:0005105 & nan $\pm$ nan & 1019 \\
Depressed nasal bridge & HP:0005280 & 0.51 $\pm$ 0.87 [-1.24, 2.26] & 378 \\
Abnormal nostril morphology & HP:0005288 & nan $\pm$ nan & 174 \\
Abnormality of the palpebral fissures & HP:0008050 & nan $\pm$ nan & 703 \\
Aplasia/Hypoplasia affecting the eye & HP:0008056 & nan $\pm$ nan & 33 \\
High anterior hairline & HP:0009890 & 0.83 $\pm$ 0.56 [-0.33, 2.00] & 278 \\
Thick nasal alae & HP:0009928 & 0.36 $\pm$ 0.93 [-1.53, 2.25] & 194 \\
Abnormal columella morphology & HP:0009929 & nan $\pm$ nan & 320 \\
Enlarged naris & HP:0009931 & 0.37 $\pm$ 0.93 [-1.50, 2.24] & 172 \\
Everted upper lip vermilion & HP:0010803 & 0.57 $\pm$ 0.83 [-1.13, 2.26] & 136 \\
Upturned corners of mouth & HP:0010805 & 1.00 $\pm$ 0.00 & 122 \\
Abnormal external nose morphology & HP:0010938 & nan $\pm$ nan & 861 \\
Prominent eyelashes & HP:0011231 & 0.82 $\pm$ 0.58 [-0.35, 1.99] & 255 \\
Abnormality of mouth size & HP:0011337 & nan $\pm$ nan & 606 \\
Abnormality of mouth shape & HP:0011338 & nan $\pm$ nan & 392 \\
Abnormality of upper lip vermillion & HP:0011339 & nan $\pm$ nan & 176 \\
Midface retrusion & HP:0011800 & 0.41 $\pm$ 0.92 [-1.45, 2.27] & 117 \\
Narrow philtrum & HP:0011829 & 1.00 $\pm$ 0.00 & 85 \\
Flat face & HP:0012368 & 0.61 $\pm$ 0.80 [-1.02, 2.24] & 97 \\
Abnormal eye morphology & HP:0012372 & nan $\pm$ nan & 545 \\
Abnormal eye physiology & HP:0012373 & nan $\pm$ nan & 487 \\
Thick vermilion border & HP:0012471 & 0.74 $\pm$ 0.68 [-0.65, 2.13] & 219 \\
Short palpebral fissure & HP:0012745 & 0.40 $\pm$ 0.97 [-1.79, 2.59] & 188 \\
Abnormal nasal base norphology & HP:0012808 & nan $\pm$ nan & 376 \\
Wide nasal base & HP:0012810 & 0.44 $\pm$ 0.90 [-1.37, 2.26] & 376 \\
Abnormal ocular adnexa morphology & HP:0030669 & nan $\pm$ nan & 884 \\
Abnormal oral morphology & HP:0031816 & nan $\pm$ nan & 1088 \\
Abnormality of the ocular adnexa & HP:0032039 & nan $\pm$ nan & 884 \\
Sparse eyebrow & HP:0045075 & 0.81 $\pm$ 0.59 [-0.37, 2.00] & 351 \\
Abnormality of the supraorbital ridges & HP:0100538 & nan $\pm$ nan & 145 \\
Aplasia/Hypoplasia of the eyebrow & HP:0100840 & nan $\pm$ nan & 358 \\
Abnormality of globe location & HP:0100886 & nan $\pm$ nan & 499 \\
Slanting of the palpebral fissure & HP:0200006 & nan $\pm$ nan & 507 \\
Abnormal size of the palpebral fissures & HP:0200007 & nan $\pm$ nan & 450 \\
\end{longtable}
\begin{longtable}{ccccccc}
\caption{The results of all experiments from the ablation study. D: Dimension, FO: Face Outline, T: Feature Importance Threshold, S: Softlabel} \label{tab:ablation_study_appendix} \\
\toprule
D & FO & Metadata & T & S & mean AUROC \\
\midrule
\endfirsthead
\caption[]{The results of all experiments from the ablation study. D: Dimension, FO: Face Outline, T: Feature Importance Threshold, S: Softlabel} \\
\toprule
D & FO & Metadata & T & S & mean AUROC \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
3 & True & age, gender, ethnicity & 0.01 & 0.05 & 0.750 $\pm$ 0.042 \\
3 & True & age, gender, ethnicity & 0.01 & 0.00 & 0.749 $\pm$ 0.044 \\
3 & True & age, gender, ethnicity & 0.05 & 0.10 & 0.747 $\pm$ 0.044 \\
3 & True & age, gender, ethnicity & 0.01 & 0.10 & 0.747 $\pm$ 0.043 \\
3 & True & age, gender, ethnicity & 0.05 & 0.05 & 0.741 $\pm$ 0.043 \\
3 & False & age, gender, ethnicity & 0.01 & 0.00 & 0.740 $\pm$ 0.045 \\
3 & False & age, gender, ethnicity & 0.01 & 0.05 & 0.740 $\pm$ 0.041 \\
2 & True & age, gender, ethnicity & 0.01 & 0.10 & 0.739 $\pm$ 0.043 \\
3 & False & age, gender, ethnicity & 0.01 & 0.10 & 0.739 $\pm$ 0.043 \\
3 & True & age, gender, ethnicity & 0.05 & 0.00 & 0.738 $\pm$ 0.046 \\
2 & True & age, gender, ethnicity & 0.01 & 0.05 & 0.737 $\pm$ 0.044 \\
2 & True & age, gender, ethnicity & 0.01 & 0.00 & 0.735 $\pm$ 0.044 \\
2 & False & age, gender, ethnicity & 0.01 & 0.10 & 0.734 $\pm$ 0.045 \\
2 & False & age, gender, ethnicity & 0.01 & 0.05 & 0.732 $\pm$ 0.046 \\
3 & False & age, gender, ethnicity & 0.05 & 0.05 & 0.731 $\pm$ 0.044 \\
2 & False & age, gender, ethnicity & 0.01 & 0.00 & 0.731 $\pm$ 0.044 \\
3 & True & age, gender, ethnicity & 0.10 & 0.10 & 0.728 $\pm$ 0.046 \\
3 & False & age, gender, ethnicity & 0.05 & 0.00 & 0.727 $\pm$ 0.046 \\
3 & False & age, gender, ethnicity & 0.05 & 0.10 & 0.726 $\pm$ 0.044 \\
3 & True & age, gender, ethnicity & 0.10 & 0.05 & 0.725 $\pm$ 0.049 \\
3 & True & age, gender, ethnicity & 0.10 & 0.00 & 0.716 $\pm$ 0.048 \\
3 & False & age, gender, ethnicity & 0.10 & 0.05 & 0.709 $\pm$ 0.053 \\
3 & True & N/A & 0.01 & 0.05 & 0.709 $\pm$ 0.048 \\
3 & True & N/A & 0.01 & 0.00 & 0.708 $\pm$ 0.046 \\
3 & False & age, gender, ethnicity & 0.10 & 0.00 & 0.708 $\pm$ 0.049 \\
3 & True & N/A & 0.01 & 0.10 & 0.707 $\pm$ 0.046 \\
3 & False & age, gender, ethnicity & 0.10 & 0.10 & 0.706 $\pm$ 0.049 \\
2 & True & age, gender, ethnicity & 0.05 & 0.00 & 0.706 $\pm$ 0.054 \\
2 & True & age, gender, ethnicity & 0.05 & 0.10 & 0.706 $\pm$ 0.052 \\
2 & False & age, gender, ethnicity & 0.05 & 0.10 & 0.705 $\pm$ 0.050 \\
2 & True & age, gender, ethnicity & 0.05 & 0.05 & 0.705 $\pm$ 0.048 \\
3 & True & N/A & 0.05 & 0.05 & 0.704 $\pm$ 0.045 \\
2 & False & age, gender, ethnicity & 0.05 & 0.05 & 0.701 $\pm$ 0.051 \\
2 & False & age, gender, ethnicity & 0.05 & 0.00 & 0.700 $\pm$ 0.048 \\
3 & False & N/A & 0.01 & 0.10 & 0.700 $\pm$ 0.043 \\
3 & True & N/A & 0.05 & 0.00 & 0.696 $\pm$ 0.046 \\
2 & True & N/A & 0.01 & 0.00 & 0.695 $\pm$ 0.045 \\
3 & False & N/A & 0.01 & 0.05 & 0.695 $\pm$ 0.045 \\
3 & False & N/A & 0.01 & 0.00 & 0.695 $\pm$ 0.044 \\
2 & True & N/A & 0.01 & 0.05 & 0.694 $\pm$ 0.048 \\
3 & True & N/A & 0.05 & 0.10 & 0.693 $\pm$ 0.050 \\
2 & True & N/A & 0.01 & 0.10 & 0.693 $\pm$ 0.048 \\
2 & True & age, gender, ethnicity & 0.10 & 0.10 & 0.692 $\pm$ 0.048 \\
2 & False & age, gender, ethnicity & 0.10 & 0.05 & 0.690 $\pm$ 0.055 \\
2 & False & age, gender, ethnicity & 0.10 & 0.00 & 0.689 $\pm$ 0.051 \\
2 & False & N/A & 0.01 & 0.00 & 0.688 $\pm$ 0.050 \\
2 & False & N/A & 0.01 & 0.05 & 0.688 $\pm$ 0.052 \\
2 & False & age, gender, ethnicity & 0.10 & 0.10 & 0.687 $\pm$ 0.050 \\
3 & False & N/A & 0.05 & 0.00 & 0.687 $\pm$ 0.047 \\
2 & True & age, gender, ethnicity & 0.10 & 0.05 & 0.685 $\pm$ 0.055 \\
2 & False & N/A & 0.01 & 0.10 & 0.685 $\pm$ 0.047 \\
3 & False & N/A & 0.05 & 0.05 & 0.683 $\pm$ 0.052 \\
3 & True & N/A & 0.10 & 0.10 & 0.680 $\pm$ 0.051 \\
3 & False & N/A & 0.05 & 0.10 & 0.680 $\pm$ 0.049 \\
3 & True & N/A & 0.10 & 0.05 & 0.678 $\pm$ 0.052 \\
3 & True & N/A & 0.10 & 0.00 & 0.678 $\pm$ 0.053 \\
2 & True & age, gender, ethnicity & 0.10 & 0.00 & 0.677 $\pm$ 0.050 \\
3 & False & N/A & 0.10 & 0.00 & 0.673 $\pm$ 0.048 \\
3 & False & N/A & 0.10 & 0.10 & 0.670 $\pm$ 0.047 \\
3 & False & N/A & 0.10 & 0.05 & 0.668 $\pm$ 0.054 \\
2 & True & N/A & 0.05 & 0.00 & 0.667 $\pm$ 0.050 \\
2 & True & N/A & 0.05 & 0.10 & 0.666 $\pm$ 0.048 \\
2 & True & N/A & 0.05 & 0.05 & 0.666 $\pm$ 0.053 \\
2 & False & N/A & 0.05 & 0.10 & 0.665 $\pm$ 0.050 \\
2 & False & N/A & 0.05 & 0.00 & 0.662 $\pm$ 0.055 \\
2 & False & N/A & 0.05 & 0.05 & 0.655 $\pm$ 0.049 \\
2 & False & N/A & 0.10 & 0.00 & 0.655 $\pm$ 0.055 \\
2 & False & N/A & 0.10 & 0.10 & 0.653 $\pm$ 0.055 \\
2 & False & N/A & 0.10 & 0.05 & 0.651 $\pm$ 0.055 \\
2 & True & N/A & 0.10 & 0.00 & 0.648 $\pm$ 0.051 \\
2 & True & N/A & 0.10 & 0.10 & 0.646 $\pm$ 0.050 \\
2 & True & N/A & 0.10 & 0.05 & 0.644 $\pm$ 0.053 \\
\end{longtable}
\begin{longtable}{rcccccc}
\caption{The results of all HPO models with the best configuration. The HPO terms in bold letters are leafs of the human phenotype ontology. N: Samples, Prev: Prevalence, Det. P: Detection Prevalence} \label{tab:best_model_hpos_appendix} \\
\toprule
 & AUROC & F1-Score & Precision & Recall & N & Det. P \\
\midrule
\endfirsthead
\caption[]{The results of all HPO models with the best configuration. The HPO terms in bold letters are leafs of the human phenotype ontology. N: Samples, Prev: Prevalence, Det. P: Detection Prevalence} \\
\toprule
 & AUROC & F1-Score & Precision & Recall & N & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormal morphology of the nasal alae & 0.89$\pm$0.02 & 0.89$\pm$0.02 & 0.89$\pm$0.02 & 0.89$\pm$0.03 & 1210 & 0.50 \\
Abnormal oral morphology & 0.89$\pm$0.02 & 0.89$\pm$0.02 & 0.91$\pm$0.01 & 0.86$\pm$0.03 & 2176 & 0.47 \\
Abnormal cheek morphology & 0.89$\pm$0.02 & 0.89$\pm$0.02 & 0.91$\pm$0.03 & 0.86$\pm$0.04 & 712 & 0.47 \\
Abnormality of the eye & 0.89$\pm$0.02 & 0.89$\pm$0.02 & 0.91$\pm$0.02 & 0.86$\pm$0.02 & 1492 & 0.48 \\
Abnormal external nose morphology & 0.89$\pm$0.01 & 0.89$\pm$0.01 & 0.90$\pm$0.01 & 0.87$\pm$0.02 & 1722 & 0.49 \\
Abnormal eyebrow morphology & 0.89$\pm$0.03 & 0.88$\pm$0.03 & 0.91$\pm$0.04 & 0.86$\pm$0.03 & 1660 & 0.47 \\
Abnormality of the nose & 0.88$\pm$0.01 & 0.88$\pm$0.01 & 0.90$\pm$0.03 & 0.86$\pm$0.03 & 2038 & 0.48 \\
Abnormality of the mouth & 0.88$\pm$0.01 & 0.88$\pm$0.02 & 0.90$\pm$0.01 & 0.86$\pm$0.02 & 2178 & 0.47 \\
Abnormal eye morphology & 0.88$\pm$0.02 & 0.88$\pm$0.03 & 0.91$\pm$0.04 & 0.85$\pm$0.04 & 1090 & 0.46 \\
Abnormal nasal morphology & 0.88$\pm$0.02 & 0.88$\pm$0.02 & 0.90$\pm$0.03 & 0.86$\pm$0.02 & 2038 & 0.48 \\
Abnormality of the face & 0.88$\pm$0.01 & 0.88$\pm$0.01 & 0.90$\pm$0.03 & 0.87$\pm$0.03 & 2460 & 0.48 \\
Abnormality of globe location & 0.88$\pm$0.03 & 0.88$\pm$0.03 & 0.90$\pm$0.04 & 0.87$\pm$0.06 & 998 & 0.48 \\
Abnormal midface morphology & 0.88$\pm$0.02 & 0.88$\pm$0.02 & 0.88$\pm$0.02 & 0.88$\pm$0.03 & 892 & 0.50 \\
Abnormal upper lip morphology & 0.88$\pm$0.02 & 0.88$\pm$0.02 & 0.90$\pm$0.02 & 0.86$\pm$0.04 & 1520 & 0.48 \\
Abnormal nasal bridge morphology & 0.88$\pm$0.04 & 0.87$\pm$0.04 & 0.91$\pm$0.04 & 0.84$\pm$0.06 & 1334 & 0.46 \\
Abnormal lip morphology & 0.88$\pm$0.03 & 0.88$\pm$0.03 & 0.88$\pm$0.05 & 0.88$\pm$0.02 & 2004 & 0.50 \\
Aplasia/Hypoplasia of the eyebrow & 0.88$\pm$0.04 & 0.88$\pm$0.03 & 0.88$\pm$0.07 & 0.88$\pm$0.01 & 716 & 0.50 \\
Abnormal oral cavity morphology & 0.88$\pm$0.02 & 0.87$\pm$0.02 & 0.89$\pm$0.03 & 0.86$\pm$0.04 & 2176 & 0.48 \\
Abnormality of the palpebral fissures & 0.88$\pm$0.03 & 0.87$\pm$0.03 & 0.90$\pm$0.02 & 0.85$\pm$0.05 & 1406 & 0.47 \\
Abnormality of the philtrum & 0.88$\pm$0.01 & 0.87$\pm$0.01 & 0.89$\pm$0.03 & 0.85$\pm$0.03 & 1444 & 0.48 \\
Abnormal lower lip morphology & 0.88$\pm$0.01 & 0.87$\pm$0.01 & 0.90$\pm$0.02 & 0.84$\pm$0.03 & 786 & 0.46 \\
Abnormal eyelid morphology & 0.88$\pm$0.02 & 0.87$\pm$0.03 & 0.90$\pm$0.01 & 0.84$\pm$0.05 & 1766 & 0.46 \\
Abnormality of mouth size & 0.88$\pm$0.02 & 0.87$\pm$0.02 & 0.89$\pm$0.03 & 0.86$\pm$0.05 & 1212 & 0.48 \\
Abnormal columella morphology & 0.87$\pm$0.03 & 0.87$\pm$0.03 & 0.90$\pm$0.03 & 0.84$\pm$0.04 & 640 & 0.47 \\
Slanting of the palpebral fissure & 0.87$\pm$0.02 & 0.87$\pm$0.02 & 0.88$\pm$0.04 & 0.87$\pm$0.03 & 1014 & 0.49 \\
Abnormal size of the palpebral fissures & 0.87$\pm$0.03 & 0.87$\pm$0.03 & 0.89$\pm$0.03 & 0.85$\pm$0.02 & 900 & 0.48 \\
Abnormality of mouth shape & 0.87$\pm$0.01 & 0.87$\pm$0.01 & 0.89$\pm$0.03 & 0.85$\pm$0.03 & 784 & 0.48 \\
Abnormal nasal base norphology & 0.87$\pm$0.03 & 0.87$\pm$0.03 & 0.89$\pm$0.03 & 0.84$\pm$0.07 & 752 & 0.47 \\
Abnormality of eye movement & 0.87$\pm$0.03 & 0.87$\pm$0.02 & 0.89$\pm$0.06 & 0.85$\pm$0.06 & 554 & 0.48 \\
Abnormal ocular adnexa morphology & 0.87$\pm$0.04 & 0.86$\pm$0.05 & 0.89$\pm$0.03 & 0.84$\pm$0.11 & 1768 & 0.47 \\
Abnormal nasal tip morphology & 0.87$\pm$0.03 & 0.87$\pm$0.03 & 0.89$\pm$0.03 & 0.85$\pm$0.04 & 1174 & 0.48 \\
Abnormality of the orbital region & 0.87$\pm$0.05 & 0.86$\pm$0.05 & 0.89$\pm$0.03 & 0.84$\pm$0.08 & 1768 & 0.47 \\
Abnormal conjugate eye movement & 0.86$\pm$0.04 & 0.85$\pm$0.06 & 0.90$\pm$0.04 & 0.82$\pm$0.10 & 546 & 0.46 \\
Abnormal eye physiology & 0.86$\pm$0.03 & 0.86$\pm$0.03 & 0.86$\pm$0.04 & 0.86$\pm$0.05 & 974 & 0.50 \\
Abnormality of the chin & 0.86$\pm$0.05 & 0.85$\pm$0.06 & 0.91$\pm$0.05 & 0.80$\pm$0.07 & 646 & 0.44 \\
Abnormality of the periorbital region & 0.85$\pm$0.03 & 0.85$\pm$0.04 & 0.85$\pm$0.05 & 0.86$\pm$0.07 & 412 & 0.50 \\
Abnormality of the ocular adnexa & 0.85$\pm$0.04 & 0.85$\pm$0.04 & 0.87$\pm$0.05 & 0.84$\pm$0.05 & 1768 & 0.48 \\
Abnormal eyelash morphology & 0.85$\pm$0.05 & 0.84$\pm$0.06 & 0.89$\pm$0.05 & 0.81$\pm$0.07 & 604 & 0.46 \\
Abnormality of upper lip vermillion & 0.84$\pm$0.07 & 0.83$\pm$0.08 & 0.86$\pm$0.06 & 0.80$\pm$0.12 & 352 & 0.47 \\
Abnormal uvea morphology & 0.83$\pm$0.06 & 0.82$\pm$0.06 & 0.83$\pm$0.07 & 0.83$\pm$0.14 & 90 & 0.50 \\
Abnormality of the supraorbital ridges & 0.81$\pm$0.04 & 0.81$\pm$0.04 & 0.83$\pm$0.07 & 0.79$\pm$0.03 & 290 & 0.48 \\
Abnormal nostril morphology & 0.80$\pm$0.02 & 0.78$\pm$0.02 & 0.86$\pm$0.03 & 0.72$\pm$0.04 & 348 & 0.42 \\
\textbf{Short nose} & 0.80$\pm$0.05 & 0.81$\pm$0.04 & 0.77$\pm$0.01 & 0.84$\pm$0.08 & 814 & 0.54 \\
\textbf{Wide nasal bridge} & 0.80$\pm$0.03 & 0.81$\pm$0.05 & 0.77$\pm$0.03 & 0.85$\pm$0.08 & 800 & 0.55 \\
\textbf{Hypertelorism} & 0.79$\pm$0.04 & 0.80$\pm$0.06 & 0.77$\pm$0.05 & 0.83$\pm$0.07 & 762 & 0.54 \\
Abnormal forehead morphology & 0.79$\pm$0.04 & 0.80$\pm$0.05 & 0.77$\pm$0.03 & 0.84$\pm$0.09 & 1530 & 0.54 \\
Aplasia/Hypoplasia affecting the eye & 0.79$\pm$0.19 & 0.76$\pm$0.24 & 0.85$\pm$0.22 & 0.77$\pm$0.30 & 66 & 0.47 \\
\textbf{Downturned corners of mouth} & 0.78$\pm$0.03 & 0.78$\pm$0.03 & 0.81$\pm$0.08 & 0.75$\pm$0.05 & 512 & 0.47 \\
Abnormal facial shape & 0.77$\pm$0.02 & 0.79$\pm$0.02 & 0.73$\pm$0.04 & 0.86$\pm$0.02 & 1376 & 0.59 \\
Thin vermilion border & 0.77$\pm$0.02 & 0.79$\pm$0.02 & 0.74$\pm$0.02 & 0.85$\pm$0.03 & 1198 & 0.57 \\
\textbf{Thin upper lip vermilion} & 0.76$\pm$0.02 & 0.78$\pm$0.03 & 0.72$\pm$0.04 & 0.85$\pm$0.05 & 1116 & 0.59 \\
\textbf{Depressed nasal bridge} & 0.75$\pm$0.04 & 0.78$\pm$0.04 & 0.71$\pm$0.03 & 0.87$\pm$0.05 & 756 & 0.61 \\
\textbf{Narrow mouth} & 0.75$\pm$0.05 & 0.76$\pm$0.07 & 0.73$\pm$0.05 & 0.80$\pm$0.13 & 304 & 0.55 \\
\textbf{Broad philtrum} & 0.73$\pm$0.04 & 0.75$\pm$0.04 & 0.70$\pm$0.06 & 0.81$\pm$0.02 & 572 & 0.58 \\
\textbf{Sparse eyebrow} & 0.73$\pm$0.03 & 0.75$\pm$0.06 & 0.69$\pm$0.05 & 0.82$\pm$0.08 & 702 & 0.60 \\
\textbf{Downslanted palpebral fissures} & 0.72$\pm$0.04 & 0.74$\pm$0.05 & 0.69$\pm$0.02 & 0.80$\pm$0.08 & 718 & 0.57 \\
Abnormality of the frontal hairline & 0.72$\pm$0.01 & 0.75$\pm$0.01 & 0.67$\pm$0.02 & 0.86$\pm$0.02 & 1092 & 0.64 \\
\textbf{Wide mouth} & 0.72$\pm$0.04 & 0.75$\pm$0.05 & 0.66$\pm$0.06 & 0.88$\pm$0.05 & 918 & 0.67 \\
\textbf{Anteverted nares} & 0.71$\pm$0.02 & 0.72$\pm$0.03 & 0.70$\pm$0.02 & 0.75$\pm$0.06 & 788 & 0.53 \\
\textbf{Full cheeks} & 0.71$\pm$0.03 & 0.74$\pm$0.04 & 0.67$\pm$0.03 & 0.81$\pm$0.05 & 702 & 0.61 \\
\textbf{Prominent eyelashes} & 0.71$\pm$0.06 & 0.71$\pm$0.08 & 0.70$\pm$0.07 & 0.72$\pm$0.10 & 510 & 0.52 \\
\textbf{Long philtrum} & 0.70$\pm$0.02 & 0.72$\pm$0.04 & 0.68$\pm$0.04 & 0.76$\pm$0.04 & 764 & 0.56 \\
\textbf{Broad forehead} & 0.70$\pm$0.03 & 0.72$\pm$0.04 & 0.67$\pm$0.05 & 0.77$\pm$0.06 & 606 & 0.58 \\
\textbf{Triangular face} & 0.69$\pm$0.05 & 0.69$\pm$0.08 & 0.70$\pm$0.04 & 0.68$\pm$0.12 & 390 & 0.49 \\
\textbf{Wide nasal base} & 0.69$\pm$0.01 & 0.73$\pm$0.01 & 0.64$\pm$0.02 & 0.86$\pm$0.03 & 752 & 0.66 \\
\textbf{Low anterior hairline} & 0.69$\pm$0.03 & 0.71$\pm$0.02 & 0.67$\pm$0.05 & 0.76$\pm$0.04 & 556 & 0.57 \\
\textbf{Highly arched eyebrow} & 0.69$\pm$0.03 & 0.72$\pm$0.03 & 0.65$\pm$0.04 & 0.80$\pm$0.04 & 698 & 0.62 \\
\textbf{Short columella} & 0.68$\pm$0.05 & 0.71$\pm$0.05 & 0.66$\pm$0.06 & 0.77$\pm$0.08 & 614 & 0.58 \\
\textbf{Pointed chin} & 0.68$\pm$0.04 & 0.70$\pm$0.05 & 0.66$\pm$0.07 & 0.75$\pm$0.05 & 584 & 0.57 \\
\textbf{Epicanthus} & 0.68$\pm$0.05 & 0.69$\pm$0.07 & 0.67$\pm$0.08 & 0.71$\pm$0.07 & 526 & 0.53 \\
\textbf{Broad nasal tip} & 0.68$\pm$0.03 & 0.73$\pm$0.04 & 0.63$\pm$0.03 & 0.87$\pm$0.09 & 988 & 0.70 \\
\textbf{High forehead} & 0.68$\pm$0.02 & 0.70$\pm$0.05 & 0.65$\pm$0.03 & 0.76$\pm$0.08 & 674 & 0.59 \\
\textbf{Long palpebral fissure} & 0.68$\pm$0.06 & 0.69$\pm$0.09 & 0.65$\pm$0.07 & 0.74$\pm$0.12 & 506 & 0.57 \\
\textbf{Proptosis} & 0.67$\pm$0.12 & 0.67$\pm$0.13 & 0.64$\pm$0.10 & 0.73$\pm$0.21 & 114 & 0.55 \\
\textbf{Everted upper lip vermilion} & 0.67$\pm$0.07 & 0.69$\pm$0.08 & 0.65$\pm$0.05 & 0.73$\pm$0.12 & 272 & 0.56 \\
\textbf{Depressed nasal tip} & 0.67$\pm$0.05 & 0.66$\pm$0.06 & 0.68$\pm$0.03 & 0.65$\pm$0.10 & 284 & 0.48 \\
\textbf{Everted lower lip vermilion} & 0.66$\pm$0.04 & 0.69$\pm$0.04 & 0.63$\pm$0.04 & 0.77$\pm$0.10 & 546 & 0.61 \\
\textbf{High anterior hairline} & 0.66$\pm$0.03 & 0.69$\pm$0.04 & 0.63$\pm$0.03 & 0.76$\pm$0.06 & 556 & 0.60 \\
\textbf{Narrow philtrum} & 0.66$\pm$0.09 & 0.69$\pm$0.07 & 0.64$\pm$0.12 & 0.76$\pm$0.05 & 170 & 0.61 \\
\textbf{Thick nasal alae} & 0.65$\pm$0.06 & 0.68$\pm$0.07 & 0.62$\pm$0.08 & 0.75$\pm$0.07 & 394 & 0.61 \\
\textbf{Enlarged naris} & 0.64$\pm$0.08 & 0.69$\pm$0.09 & 0.61$\pm$0.09 & 0.80$\pm$0.11 & 344 & 0.67 \\
\textbf{Thick lower lip vermilion} & 0.64$\pm$0.03 & 0.67$\pm$0.03 & 0.61$\pm$0.04 & 0.75$\pm$0.04 & 442 & 0.61 \\
\textbf{Hypotelorism} & 0.64$\pm$0.09 & 0.55$\pm$0.32 & 0.55$\pm$0.31 & 0.57$\pm$0.35 & 170 & 0.45 \\
\textbf{Upslanted palpebral fissure} & 0.63$\pm$0.06 & 0.68$\pm$0.07 & 0.61$\pm$0.06 & 0.76$\pm$0.11 & 308 & 0.62 \\
\textbf{Short palpebral fissure} & 0.63$\pm$0.05 & 0.66$\pm$0.05 & 0.62$\pm$0.06 & 0.70$\pm$0.04 & 376 & 0.57 \\
\textbf{Flat face} & 0.63$\pm$0.13 & 0.58$\pm$0.33 & 0.55$\pm$0.32 & 0.63$\pm$0.37 & 194 & 0.50 \\
\textbf{Short philtrum} & 0.63$\pm$0.05 & 0.64$\pm$0.04 & 0.63$\pm$0.06 & 0.65$\pm$0.03 & 462 & 0.52 \\
\textbf{Thick vermilion border} & 0.63$\pm$0.04 & 0.69$\pm$0.05 & 0.59$\pm$0.09 & 0.87$\pm$0.10 & 438 & 0.74 \\
\textbf{Strabismus} & 0.63$\pm$0.04 & 0.66$\pm$0.05 & 0.61$\pm$0.02 & 0.71$\pm$0.09 & 546 & 0.58 \\
\textbf{Narrow forehead} & 0.63$\pm$0.07 & 0.60$\pm$0.15 & 0.62$\pm$0.06 & 0.62$\pm$0.23 & 308 & 0.50 \\
\textbf{Coarse facial features} & 0.63$\pm$0.03 & 0.68$\pm$0.07 & 0.59$\pm$0.06 & 0.81$\pm$0.08 & 560 & 0.69 \\
\textbf{Prominent supraorbital ridges} & 0.63$\pm$0.05 & 0.65$\pm$0.09 & 0.61$\pm$0.06 & 0.70$\pm$0.13 & 290 & 0.58 \\
\textbf{Narrow nasal bridge} & 0.62$\pm$0.03 & 0.67$\pm$0.06 & 0.60$\pm$0.05 & 0.77$\pm$0.16 & 200 & 0.64 \\
\textbf{Underdeveloped nasal alae} & 0.62$\pm$0.07 & 0.65$\pm$0.07 & 0.60$\pm$0.08 & 0.72$\pm$0.06 & 462 & 0.60 \\
\textbf{Thick eyebrow} & 0.62$\pm$0.05 & 0.64$\pm$0.07 & 0.60$\pm$0.06 & 0.70$\pm$0.13 & 694 & 0.58 \\
\textbf{Ptosis} & 0.61$\pm$0.10 & 0.54$\pm$0.31 & 0.51$\pm$0.30 & 0.58$\pm$0.33 & 524 & 0.47 \\
\textbf{Narrow face} & 0.61$\pm$0.09 & 0.65$\pm$0.11 & 0.59$\pm$0.07 & 0.73$\pm$0.19 & 222 & 0.62 \\
\textbf{Abnormality iris morphology} & 0.61$\pm$0.07 & 0.60$\pm$0.20 & 0.68$\pm$0.22 & 0.71$\pm$0.39 & 90 & 0.59 \\
\textbf{Midface retrusion} & 0.61$\pm$0.06 & 0.66$\pm$0.07 & 0.58$\pm$0.06 & 0.77$\pm$0.11 & 234 & 0.67 \\
Small face & 0.61$\pm$0.07 & 0.52$\pm$0.29 & 0.50$\pm$0.29 & 0.54$\pm$0.32 & 222 & 0.43 \\
\textbf{Frontal bossing} & 0.60$\pm$0.07 & 0.53$\pm$0.30 & 0.50$\pm$0.29 & 0.56$\pm$0.32 & 392 & 0.47 \\
\textbf{Upturned corners of mouth} & 0.60$\pm$0.04 & 0.62$\pm$0.07 & 0.60$\pm$0.07 & 0.65$\pm$0.13 & 244 & 0.55 \\
\textbf{Long nose} & 0.60$\pm$0.05 & 0.62$\pm$0.04 & 0.59$\pm$0.04 & 0.67$\pm$0.08 & 230 & 0.57 \\
\textbf{Synophrys} & 0.59$\pm$0.03 & 0.58$\pm$0.05 & 0.60$\pm$0.05 & 0.59$\pm$0.11 & 416 & 0.49 \\
\textbf{Microphthalmia} & 0.58$\pm$0.11 & 0.42$\pm$0.31 & 0.58$\pm$0.39 & 0.42$\pm$0.33 & 66 & 0.36 \\
\textbf{Elfin facies} & 0.55$\pm$0.07 & 0.28$\pm$0.32 & 0.43$\pm$0.43 & 0.29$\pm$0.38 & 216 & 0.24 \\
\textbf{Blepharophimosis} & 0.55$\pm$0.03 & 0.47$\pm$0.20 & 0.66$\pm$0.20 & 0.47$\pm$0.27 & 152 & 0.42 \\
\end{longtable}
\begin{longtable}{rcccccccccc}
\caption{An overview of the mean F1-Score performance difference (test set vs. validation set) of the HPO models with a prevalence greater than zero. A number below zero means the performance was better on the test set, while a number above zero means the performance on the validation set was better. The labels in bold letters are leaf nodes of the Human Phenotype Ontology. The names of the unseen disorders are as follows: Susceptibility to Autism (StA), FBXW7 syndrome (FBXW7S), Floating-Harbor syndrome (FLHS), Mowat-Wilson syndrome (MOWS), Nicolaides-Baraitser syndrome (NCBRS), Ohdo syndrome, SBBYS-variant (SBBYSS), Opitz GBBB syndrome (OGBBBS), Sotos syndrome (SOTOS), Seckel syndrome (SS), and White-Sutton syndrome (WHSUS).} \label{tab:test_vs_val_unseen_appendix} \\
\toprule
HPO & StA & FBXW7S & FLHS & MOWS & NCBRS & SBBYSS & OGBBBS & SOTOS & SS & WHSUS \\
\midrule
\endfirsthead
\caption[]{An overview of the mean F1-Score performance difference (test set vs. validation set) of the HPO models with a prevalence greater than zero. A number below zero means the performance was better on the test set, while a number above zero means the performance on the validation set was better. The labels in bold letters are leaf nodes of the Human Phenotype Ontology. The names of the unseen disorders are as follows: Susceptibility to Autism (StA), FBXW7 syndrome (FBXW7S), Floating-Harbor syndrome (FLHS), Mowat-Wilson syndrome (MOWS), Nicolaides-Baraitser syndrome (NCBRS), Ohdo syndrome, SBBYS-variant (SBBYSS), Opitz GBBB syndrome (OGBBBS), Sotos syndrome (SOTOS), Seckel syndrome (SS), and White-Sutton syndrome (WHSUS).} \\
\toprule
HPO & StA & FBXW7S & FLHS & MOWS & NCBRS & SBBYSS & OGBBBS & SOTOS & SS & WHSUS \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & \textbf{-0.12} & \textbf{-0.12} & 0.13 & -0.01 & 0.02 & \textbf{-0.12} & \textbf{-0.12} & \textbf{-0.12} & \textbf{-0.12} & 0.08 \\
Abnormal oral cavity morphology & 0.20 & 0.30 & 0.20 & 0.12 & 0.20 & 0.12 & 0.30 & N/A & \textbf{-0.13} & 0.37 \\
Abnormality of the mouth & 0.21 & 0.31 & 0.21 & 0.13 & 0.21 & 0.13 & 0.31 & N/A & \textbf{-0.12} & 0.38 \\
Abnormal oral morphology & 0.22 & 0.32 & 0.22 & \textbf{0.14} & 0.22 & \textbf{0.14} & 0.32 & N/A & 0.22 & 0.39 \\
Abnormal lip morphology & 0.21 & 0.55 & 0.02 & 0.31 & 0.21 & N/A & 0.31 & N/A & \textbf{-0.12} & 0.08 \\
Abnormal nasal morphology & N/A & -0.01 & 0.31 & 0.21 & 0.02 & -0.01 & \textbf{-0.12} & N/A & N/A & 0.38 \\
Abnormality of the nose & N/A & -0.01 & 0.55 & 0.21 & 0.02 & -0.01 & \textbf{-0.12} & N/A & N/A & 0.38 \\
Abnormality of the eye & 0.22 & 0.32 & N/A & \textbf{-0.11} & 0.89 & \textbf{-0.11} & \textbf{-0.11} & \textbf{-0.11} & N/A & 0.22 \\
Abnormal eye physiology & N/A & 0.29 & N/A & \textbf{-0.14} & 0.86 & 0.29 & 0.11 & \textbf{-0.14} & N/A & \textbf{-0.14} \\
Abnormal external nose morphology & N/A & 0.56 & 0.56 & 0.49 & \textbf{-0.11} & N/A & \textbf{-0.11} & N/A & N/A & 0.39 \\
Abnormal facial shape & N/A & 0.46 & N/A & N/A & -0.01 & N/A & 0.22 & -0.07 & \textbf{-0.21} & -0.01 \\
Abnormality of the orbital region & N/A & 0.53 & N/A & N/A & N/A & 0.29 & 0.29 & \textbf{-0.14} & N/A & N/A \\
Abnormality of the ocular adnexa & N/A & 0.52 & N/A & N/A & N/A & 0.28 & 0.28 & \textbf{-0.15} & N/A & N/A \\
Abnormal eyelid morphology & N/A & 0.54 & N/A & N/A & N/A & 0.54 & 0.30 & \textbf{0.01} & N/A & N/A \\
Abnormal morphology of the nasal alae & N/A & 0.56 & N/A & N/A & \textbf{-0.11} & N/A & \textbf{-0.11} & N/A & N/A & 0.22 \\
Abnormal ocular adnexa morphology & N/A & 0.53 & N/A & N/A & N/A & 0.53 & 0.19 & \textbf{0.00} & N/A & N/A \\
Abnormal upper lip morphology & N/A & N/A & 0.08 & N/A & 0.38 & N/A & 0.31 & N/A & \textbf{-0.12} & N/A \\
Abnormal conjugate eye movement & N/A & 0.35 & N/A & \textbf{-0.15} & 0.85 & N/A & 0.10 & -0.01 & N/A & 0.85 \\
Abnormality of eye movement & N/A & 0.47 & N/A & \textbf{-0.13} & 0.87 & N/A & 0.12 & 0.01 & N/A & 0.87 \\
Abnormal eyebrow morphology & N/A & 0.55 & N/A & N/A & \textbf{-0.12} & -0.01 & N/A & 0.48 & N/A & 0.88 \\
Abnormality of the philtrum & N/A & N/A & \textbf{0.07} & N/A & 0.37 & N/A & 0.30 & N/A & 0.20 & N/A \\
Abnormal nasal bridge morphology & N/A & 0.20 & 0.54 & 0.20 & 0.47 & -0.02 & \textbf{-0.13} & N/A & N/A & N/A \\
Thin vermilion border & N/A & 0.79 & N/A & N/A & \textbf{0.12} & N/A & N/A & N/A & \textbf{0.12} & 0.29 \\
Abnormality of the palpebral fissures & N/A & 0.54 & N/A & N/A & N/A & N/A & 0.30 & \textbf{-0.13} & N/A & N/A \\
Abnormal lower lip morphology & \textbf{0.20} & 0.54 & N/A & 0.30 & \textbf{0.20} & N/A & N/A & N/A & N/A & \textbf{0.20} \\
Abnormal forehead morphology & N/A & \textbf{0.23} & N/A & 0.80 & N/A & N/A & N/A & N/A & N/A & N/A \\
Slanting of the palpebral fissure & N/A & N/A & N/A & N/A & N/A & N/A & 0.30 & \textbf{-0.13} & N/A & N/A \\
Abnormality of mouth size & N/A & 0.47 & 0.54 & 0.47 & 0.20 & \textbf{0.12} & N/A & N/A & N/A & N/A \\
Abnormal eye morphology & 0.21 & N/A & N/A & N/A & N/A & \textbf{-0.12} & \textbf{-0.12} & N/A & N/A & N/A \\
Abnormality of globe location & 0.21 & N/A & N/A & N/A & N/A & \textbf{-0.12} & \textbf{-0.12} & N/A & N/A & N/A \\
Abnormal nasal tip morphology & N/A & N/A & 0.30 & 0.47 & N/A & N/A & N/A & N/A & N/A & \textbf{0.07} \\
Aplasia/Hypoplasia of the eyebrow & N/A & N/A & N/A & N/A & N/A & \textbf{0.13} & N/A & 0.48 & N/A & 0.88 \\
Abnormal size of the palpebral fissures & N/A & \textbf{0.47} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormality of the frontal hairline & N/A & \textbf{0.25} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormality of mouth shape & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Small face & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{-0.15} & N/A \\
Abnormal nasal base norphology & N/A & \textbf{0.37} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormal midface morphology & N/A & \textbf{0.55} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormality of the chin & N/A & N/A & N/A & \textbf{0.10} & N/A & N/A & N/A & N/A & N/A & 0.85 \\
Abnormal columella morphology & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormality of upper lip vermillion & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormal eyelash morphology & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Elfin facies} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Long nose} & N/A & N/A & \textbf{0.62} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{High anterior hairline} & N/A & \textbf{0.19} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Upslanted palpebral fissure} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Prominent eyelashes} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Everted upper lip vermilion} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Short columella} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Broad philtrum} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Pointed chin} & N/A & N/A & N/A & \textbf{0.13} & N/A & N/A & N/A & N/A & N/A & 0.70 \\
\textbf{Narrow forehead} & N/A & \textbf{0.60} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Short philtrum} & N/A & N/A & \textbf{0.24} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Broad forehead} & N/A & \textbf{0.22} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Thick nasal alae} & N/A & \textbf{0.18} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Synophrys} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Narrow nasal bridge} & N/A & N/A & \textbf{0.00} & N/A & 0.27 & N/A & N/A & N/A & N/A & N/A \\
\textbf{Proptosis} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Wide nasal base} & N/A & \textbf{0.23} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Midface retrusion} & N/A & \textbf{0.16} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Underdeveloped nasal alae} & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{0.08} & N/A & N/A & N/A \\
\textbf{Low anterior hairline} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Narrow face} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{-0.35} & N/A \\
\textbf{Highly arched eyebrow} & N/A & N/A & N/A & N/A & \textbf{-0.28} & N/A & N/A & 0.72 & N/A & N/A \\
\textbf{High forehead} & N/A & N/A & N/A & \textbf{0.70} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Downturned corners of mouth} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Narrow mouth} & N/A & \textbf{0.26} & 0.76 & 0.36 & N/A & 0.76 & N/A & N/A & N/A & N/A \\
\textbf{Depressed nasal bridge} & N/A & \textbf{-0.02} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Triangular face} & N/A & N/A & N/A & N/A & \textbf{-0.11} & N/A & N/A & N/A & N/A & N/A \\
\textbf{Long palpebral fissure} & N/A & \textbf{0.29} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Broad nasal tip} & N/A & N/A & 0.40 & \textbf{0.33} & N/A & N/A & N/A & N/A & N/A & 0.73 \\
\textbf{Short nose} & N/A & \textbf{0.41} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Wide mouth} & N/A & N/A & \textbf{-0.05} & N/A & 0.08 & 0.18 & N/A & N/A & N/A & N/A \\
\textbf{Everted lower lip vermilion} & N/A & N/A & N/A & 0.36 & 0.02 & N/A & N/A & N/A & N/A & \textbf{-0.31} \\
\textbf{Hypertelorism} & 0.13 & N/A & N/A & N/A & N/A & -0.09 & \textbf{-0.20} & N/A & N/A & N/A \\
\textbf{Thick eyebrow} & N/A & \textbf{0.14} & N/A & N/A & N/A & N/A & N/A & 0.24 & N/A & N/A \\
\textbf{Downslanted palpebral fissures} & N/A & N/A & N/A & N/A & N/A & N/A & 0.17 & \textbf{-0.26} & N/A & N/A \\
\textbf{Wide nasal bridge} & N/A & N/A & N/A & 0.14 & 0.81 & -0.08 & \textbf{-0.19} & N/A & N/A & N/A \\
\textbf{Coarse facial features} & N/A & 0.18 & N/A & N/A & N/A & N/A & N/A & \textbf{-0.18} & N/A & N/A \\
\textbf{Thin upper lip vermilion} & N/A & 0.78 & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{0.11} & 0.28 \\
\textbf{Epicanthus} & N/A & N/A & N/A & N/A & N/A & 0.36 & N/A & \textbf{0.19} & N/A & N/A \\
\textbf{Long philtrum} & N/A & N/A & N/A & N/A & 0.22 & N/A & 0.39 & N/A & \textbf{-0.28} & N/A \\
\textbf{Thick lower lip vermilion} & \textbf{0.00} & 0.34 & N/A & 0.10 & N/A & N/A & N/A & N/A & N/A & 0.17 \\
\textbf{Anteverted nares} & N/A & N/A & N/A & N/A & \textbf{-0.28} & N/A & \textbf{-0.28} & N/A & N/A & 0.05 \\
\textbf{Ptosis} & N/A & 0.04 & N/A & N/A & 0.54 & 0.21 & N/A & -0.32 & N/A & \textbf{-0.46} \\
\textbf{Strabismus} & N/A & 0.16 & N/A & \textbf{-0.34} & 0.66 & N/A & -0.09 & -0.20 & N/A & 0.66 \\
\end{longtable}

\end{landscape}

\begin{longtable}{rccccccc}
\caption{An overview of the mean F1-Score performance differences (test set vs. validation set) of the HPO models with a prevalence greater than zero. A number below zero means the performance was better on the test set, while a number above zero means the performance on the validation set was better. The labels in bold letters are leaf nodes of the Human Phenotype Ontology. The names of the seen disorders are as follows: Coffin-Siris syndrome (CSS), Cornelia de Lange syndrome (CdLS), Hyperphosphatasia with mental retardation syndrome (HPMRS), KBG syndrome (KBGS), Noonan syndrome (NS), Ogden syndrome (OGDNS), and Williams-Beuren syndrome (WBS).} \label{tab:test_vs_val_seen_appendix} \\
\toprule
HPO & CSS & CdLS & HPMRS & KBGS & NS & OGDNS & WBS \\
\midrule
\endfirsthead
\caption[]{An overview of the mean F1-Score performance differences (test set vs. validation set) of the HPO models with a prevalence greater than zero. A number below zero means the performance was better on the test set, while a number above zero means the performance on the validation set was better. The labels in bold letters are leaf nodes of the Human Phenotype Ontology. The names of the seen disorders are as follows: Coffin-Siris syndrome (CSS), Cornelia de Lange syndrome (CdLS), Hyperphosphatasia with mental retardation syndrome (HPMRS), KBG syndrome (KBGS), Noonan syndrome (NS), Ogden syndrome (OGDNS), and Williams-Beuren syndrome (WBS).} \\
\toprule
HPO & CSS & CdLS & HPMRS & KBGS & NS & OGDNS & WBS \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & -0.07 & \textbf{-0.12} & \textbf{-0.12} & 0.08 & \textbf{-0.12} & \textbf{-0.12} & \textbf{-0.12} \\
Abnormal oral cavity morphology & -0.08 & \textbf{-0.13} & -0.02 & 0.37 & 0.07 & 0.01 & \textbf{-0.13} \\
Abnormality of the mouth & -0.07 & \textbf{-0.12} & -0.01 & 0.38 & 0.21 & 0.02 & \textbf{-0.12} \\
Abnormal oral morphology & -0.06 & \textbf{-0.11} & 0.00 & 0.39 & 0.09 & 0.03 & \textbf{-0.11} \\
Abnormal lip morphology & \textbf{-0.12} & \textbf{-0.12} & 0.55 & 0.38 & 0.08 & 0.02 & \textbf{-0.12} \\
Abnormal nasal morphology & \textbf{-0.12} & 0.13 & -0.01 & 0.21 & 0.38 & 0.02 & 0.02 \\
Abnormality of the nose & \textbf{-0.12} & 0.13 & -0.01 & 0.21 & 0.38 & 0.02 & 0.02 \\
Abnormality of the eye & 0.32 & N/A & 0.32 & N/A & 0.03 & 0.22 & \textbf{-0.11} \\
Abnormal eye physiology & 0.29 & N/A & 0.29 & N/A & \textbf{-0.14} & 0.19 & \textbf{-0.14} \\
Abnormal external nose morphology & \textbf{-0.11} & 0.14 & N/A & 0.22 & 0.39 & 0.03 & 0.49 \\
Abnormal facial shape & -0.01 & N/A & N/A & 0.29 & 0.12 & -0.07 & \textbf{-0.21} \\
Abnormality of the orbital region & 0.06 & N/A & \textbf{-0.14} & \textbf{-0.14} & 0.00 & 0.19 & 0.19 \\
Abnormality of the ocular adnexa & 0.10 & N/A & \textbf{-0.15} & \textbf{-0.15} & 0.18 & 0.18 & 0.18 \\
Abnormal eyelid morphology & 0.12 & N/A & \textbf{-0.13} & \textbf{-0.13} & 0.01 & 0.20 & 0.20 \\
Abnormal morphology of the nasal alae & \textbf{0.02} & 0.14 & N/A & 0.22 & 0.49 & 0.03 & 0.49 \\
Abnormal ocular adnexa morphology & 0.06 & N/A & \textbf{-0.14} & 0.19 & 0.19 & 0.19 & 0.19 \\
Abnormal upper lip morphology & \textbf{-0.12} & 0.13 & N/A & N/A & 0.38 & 0.02 & 0.02 \\
Abnormal conjugate eye movement & 0.39 & N/A & N/A & N/A & 0.18 & 0.45 & \textbf{-0.15} \\
Abnormality of eye movement & 0.41 & N/A & N/A & N/A & 0.20 & 0.47 & \textbf{-0.13} \\
Abnormal eyebrow morphology & \textbf{0.08} & 0.13 & N/A & 0.21 & 0.88 & 0.48 & N/A \\
Abnormality of the philtrum & \textbf{-0.13} & 0.12 & N/A & N/A & 0.37 & 0.47 & 0.01 \\
Abnormal nasal bridge morphology & 0.12 & N/A & \textbf{-0.02} & N/A & N/A & N/A & 0.47 \\
Thin vermilion border & 0.12 & \textbf{-0.21} & 0.46 & 0.29 & N/A & 0.39 & N/A \\
Abnormality of the palpebral fissures & 0.51 & N/A & -0.02 & \textbf{-0.13} & 0.01 & 0.20 & N/A \\
Abnormal lower lip morphology & -0.02 & N/A & N/A & N/A & 0.07 & N/A & \textbf{-0.13} \\
Abnormal forehead morphology & -0.02 & 0.05 & N/A & N/A & -0.06 & \textbf{-0.20} & N/A \\
Slanting of the palpebral fissure & 0.54 & N/A & 0.30 & N/A & \textbf{0.20} & \textbf{0.20} & N/A \\
Abnormality of mouth size & \textbf{0.12} & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormal eye morphology & N/A & N/A & N/A & N/A & \textbf{0.02} & 0.48 & N/A \\
Abnormality of globe location & N/A & N/A & N/A & N/A & \textbf{0.02} & 0.48 & N/A \\
Abnormal nasal tip morphology & \textbf{0.05} & N/A & N/A & N/A & N/A & N/A & N/A \\
Aplasia/Hypoplasia of the eyebrow & N/A & N/A & N/A & N/A & N/A & \textbf{0.48} & N/A \\
Abnormal size of the palpebral fissures & N/A & N/A & -0.02 & \textbf{-0.13} & N/A & N/A & N/A \\
Abnormality of the frontal hairline & \textbf{-0.07} & 0.00 & N/A & N/A & N/A & N/A & N/A \\
Abnormality of mouth shape & 0.67 & 0.30 & \textbf{0.12} & N/A & N/A & N/A & N/A \\
Small face & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{-0.34} \\
Abnormal nasal base norphology & \textbf{0.12} & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormal midface morphology & N/A & N/A & N/A & N/A & \textbf{0.08} & N/A & N/A \\
Abnormality of the chin & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
Abnormal columella morphology & N/A & N/A & N/A & N/A & N/A & \textbf{0.01} & N/A \\
Abnormality of upper lip vermillion & N/A & N/A & N/A & N/A & N/A & \textbf{0.16} & N/A \\
Abnormal eyelash morphology & \textbf{0.22} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Elfin facies} & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{0.28} \\
\textbf{Long nose} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{High anterior hairline} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Upslanted palpebral fissure} & N/A & N/A & \textbf{0.11} & N/A & N/A & N/A & N/A \\
\textbf{Prominent eyelashes} & \textbf{0.09} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Everted upper lip vermilion} & N/A & N/A & N/A & N/A & N/A & \textbf{0.02} & N/A \\
\textbf{Short columella} & N/A & N/A & N/A & N/A & N/A & \textbf{-0.15} & N/A \\
\textbf{Broad philtrum} & \textbf{-0.25} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Pointed chin} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Narrow forehead} & N/A & N/A & N/A & N/A & N/A & \textbf{-0.07} & N/A \\
\textbf{Short philtrum} & N/A & N/A & N/A & N/A & \textbf{0.14} & N/A & N/A \\
\textbf{Broad forehead} & N/A & N/A & N/A & N/A & \textbf{0.22} & N/A & N/A \\
\textbf{Thick nasal alae} & \textbf{0.18} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Synophrys} & N/A & 0.25 & N/A & \textbf{-0.09} & N/A & N/A & N/A \\
\textbf{Narrow nasal bridge} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Proptosis} & N/A & N/A & N/A & N/A & \textbf{-0.13} & 0.27 & N/A \\
\textbf{Wide nasal base} & \textbf{-0.02} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Midface retrusion} & N/A & N/A & N/A & N/A & \textbf{-0.14} & N/A & N/A \\
\textbf{Underdeveloped nasal alae} & N/A & N/A & N/A & N/A & N/A & \textbf{-0.21} & N/A \\
\textbf{Low anterior hairline} & \textbf{-0.09} & -0.04 & N/A & N/A & N/A & N/A & N/A \\
\textbf{Narrow face} & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{-0.21} \\
\textbf{Highly arched eyebrow} & N/A & N/A & N/A & N/A & \textbf{0.72} & N/A & N/A \\
\textbf{High forehead} & N/A & N/A & N/A & N/A & \textbf{-0.30} & 0.30 & N/A \\
\textbf{Downturned corners of mouth} & 0.53 & 0.21 & \textbf{0.03} & N/A & N/A & N/A & N/A \\
\textbf{Narrow mouth} & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Depressed nasal bridge} & \textbf{0.03} & N/A & N/A & N/A & N/A & N/A & 0.38 \\
\textbf{Triangular face} & N/A & N/A & N/A & 0.19 & \textbf{-0.11} & N/A & N/A \\
\textbf{Long palpebral fissure} & N/A & N/A & -0.20 & \textbf{-0.31} & N/A & N/A & N/A \\
\textbf{Broad nasal tip} & \textbf{-0.15} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Short nose} & 0.06 & 0.24 & N/A & N/A & N/A & N/A & \textbf{-0.05} \\
\textbf{Wide mouth} & \textbf{0.00} & N/A & N/A & N/A & N/A & N/A & N/A \\
\textbf{Everted lower lip vermilion} & N/A & N/A & N/A & N/A & N/A & N/A & \textbf{-0.31} \\
\textbf{Hypertelorism} & N/A & N/A & N/A & N/A & \textbf{-0.06} & N/A & N/A \\
\textbf{Thick eyebrow} & \textbf{-0.11} & \textbf{-0.11} & N/A & -0.03 & N/A & N/A & N/A \\
\textbf{Downslanted palpebral fissures} & 0.38 & N/A & N/A & N/A & 0.07 & \textbf{-0.06} & N/A \\
\textbf{Wide nasal bridge} & N/A & N/A & \textbf{-0.08} & N/A & N/A & N/A & N/A \\
\textbf{Coarse facial features} & -0.07 & N/A & N/A & N/A & N/A & \textbf{-0.18} & 0.01 \\
\textbf{Thin upper lip vermilion} & \textbf{0.11} & N/A & N/A & 0.28 & N/A & 0.38 & N/A \\
\textbf{Epicanthus} & 0.69 & N/A & \textbf{-0.06} & N/A & 0.19 & N/A & 0.02 \\
\textbf{Long philtrum} & 0.50 & 0.15 & N/A & N/A & N/A & 0.32 & \textbf{-0.14} \\
\textbf{Thick lower lip vermilion} & -0.15 & N/A & N/A & N/A & 0.00 & N/A & \textbf{-0.33} \\
\textbf{Anteverted nares} & 0.01 & \textbf{-0.03} & N/A & 0.05 & 0.22 & 0.32 & 0.32 \\
\textbf{Ptosis} & 0.18 & N/A & -0.03 & N/A & \textbf{-0.32} & 0.14 & 0.14 \\
\textbf{Strabismus} & 0.16 & N/A & N/A & N/A & -0.01 & 0.26 & \textbf{-0.34} \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Susceptibility to Autism. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_StA} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Susceptibility to Autism. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal lip morphology & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal lower lip morphology & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
\textbf{Thick lower lip vermilion} & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormality of the eye & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal eye morphology & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormality of globe location & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
\textbf{Hypertelorism} & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for FBXW7 syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_FBXW7S} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for FBXW7 syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal lip morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormal lower lip morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
\textbf{Thick lower lip vermilion} & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Thin vermilion border & 0.12 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.60 \\
\textbf{Thin upper lip vermilion} & 0.12 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.60 \\
Abnormality of mouth size & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
\textbf{Narrow mouth} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormal forehead morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Broad forehead} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\textbf{Narrow forehead} & 0.12 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.60 \\
Abnormality of the frontal hairline & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\textbf{High anterior hairline} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormal midface morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
\textbf{Midface retrusion} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormality of the orbital region & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormality of the ocular adnexa & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormal ocular adnexa morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormal eyelid morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormality of the palpebral fissures & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormal size of the palpebral fissures & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
\textbf{Long palpebral fissure} & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
Abnormality of the nose & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal bridge morphology & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
\textbf{Depressed nasal bridge} & 0.83 & 0.80 & 0.67 & 1.00 & 5 & 0.40 & 0.60 \\
\textbf{Short nose} & 0.42 & 0.40 & 0.33 & 0.50 & 5 & 0.40 & 0.60 \\
Abnormal external nose morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormal morphology of the nasal alae & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
\textbf{Thick nasal alae} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormal nasal base norphology & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\textbf{Wide nasal base} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormality of the eye & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal eye physiology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of eye movement & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
Abnormal conjugate eye movement & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\textbf{Strabismus} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\textbf{Ptosis} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormal eyebrow morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
\textbf{Thick eyebrow} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
Abnormal facial shape & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
\textbf{Coarse facial features} & 0.75 & 0.50 & 0.33 & 1.00 & 5 & 0.20 & 0.60 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Floating-Harbor syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_FLHS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Floating-Harbor syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.75 & 1.00 & 0.60 & 5 & 1.00 & 0.60 \\
Abnormality of the mouth & 0.75 & 0.67 & 1.00 & 0.50 & 5 & 0.80 & 0.40 \\
Abnormal oral morphology & 0.75 & 0.67 & 1.00 & 0.50 & 5 & 0.80 & 0.40 \\
Abnormal oral cavity morphology & 0.75 & 0.67 & 1.00 & 0.50 & 5 & 0.80 & 0.40 \\
Abnormal lip morphology & 0.75 & 0.86 & 0.75 & 1.00 & 5 & 0.60 & 0.80 \\
Abnormal upper lip morphology & 0.83 & 0.80 & 1.00 & 0.67 & 5 & 0.60 & 0.40 \\
Abnormality of the philtrum & 0.83 & 0.80 & 1.00 & 0.67 & 5 & 0.60 & 0.40 \\
\textbf{Short philtrum} & 0.42 & 0.40 & 0.50 & 0.33 & 5 & 0.60 & 0.40 \\
Abnormality of mouth size & 0.17 & 0.33 & 0.33 & 0.33 & 5 & 0.60 & 0.60 \\
\textbf{Wide mouth} & 0.83 & 0.80 & 0.67 & 1.00 & 5 & 0.40 & 0.60 \\
\textbf{Narrow mouth} & 0.25 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.40 \\
Abnormality of the nose & 0.12 & 0.33 & 0.50 & 0.25 & 5 & 0.80 & 0.40 \\
Abnormal nasal morphology & 0.25 & 0.57 & 0.67 & 0.50 & 5 & 0.80 & 0.60 \\
Abnormal nasal bridge morphology & 0.12 & 0.33 & 0.50 & 0.25 & 5 & 0.80 & 0.40 \\
\textbf{Narrow nasal bridge} & 0.75 & 0.67 & 1.00 & 0.50 & 5 & 0.80 & 0.40 \\
\textbf{Long nose} & 0.17 & 0.00 & 0.00 & 0.00 & 5 & 0.40 & 0.40 \\
Abnormal external nose morphology & 0.12 & 0.33 & 0.50 & 0.25 & 5 & 0.80 & 0.40 \\
Abnormal nasal tip morphology & 0.25 & 0.57 & 0.67 & 0.50 & 5 & 0.80 & 0.60 \\
\textbf{Broad nasal tip} & 0.12 & 0.33 & 0.50 & 0.25 & 5 & 0.80 & 0.40 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Mowat-Wilson syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_MOWS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Mowat-Wilson syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.89 & 1.00 & 0.80 & 5 & 1.00 & 0.80 \\
Abnormality of the mouth & 0.38 & 0.75 & 0.75 & 0.75 & 5 & 0.80 & 0.80 \\
Abnormal oral morphology & 0.38 & 0.75 & 0.75 & 0.75 & 5 & 0.80 & 0.80 \\
Abnormal oral cavity morphology & 0.38 & 0.75 & 0.75 & 0.75 & 5 & 0.80 & 0.80 \\
Abnormal lip morphology & 0.33 & 0.57 & 0.50 & 0.67 & 5 & 0.60 & 0.80 \\
Abnormal lower lip morphology & 0.33 & 0.57 & 0.50 & 0.67 & 5 & 0.60 & 0.80 \\
\textbf{Thick lower lip vermilion} & 0.33 & 0.57 & 0.50 & 0.67 & 5 & 0.60 & 0.80 \\
\textbf{Everted lower lip vermilion} & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
Abnormality of mouth size & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
\textbf{Narrow mouth} & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
Abnormal forehead morphology & 0.00 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.80 \\
\textbf{High forehead} & 0.00 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.80 \\
Abnormality of the chin & 0.38 & 0.75 & 0.75 & 0.75 & 5 & 0.80 & 0.80 \\
\textbf{Pointed chin} & 0.25 & 0.57 & 0.67 & 0.50 & 5 & 0.80 & 0.60 \\
Abnormality of the nose & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
Abnormal nasal morphology & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
Abnormal nasal bridge morphology & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
\textbf{Wide nasal bridge} & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
Abnormal external nose morphology & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
Abnormal nasal tip morphology & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
\textbf{Broad nasal tip} & 0.62 & 0.40 & 0.25 & 1.00 & 5 & 0.20 & 0.80 \\
Abnormality of the eye & 1.00 & 1.00 & 1.00 & 1.00 & 5 & 0.80 & 0.80 \\
Abnormal eye physiology & 1.00 & 1.00 & 1.00 & 1.00 & 5 & 0.80 & 0.80 \\
Abnormality of eye movement & 1.00 & 1.00 & 1.00 & 1.00 & 5 & 0.80 & 0.80 \\
Abnormal conjugate eye movement & 1.00 & 1.00 & 1.00 & 1.00 & 5 & 0.80 & 0.80 \\
\textbf{Strabismus} & 1.00 & 1.00 & 1.00 & 1.00 & 5 & 0.80 & 0.80 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Nicolaides-Baraitser syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_NCBRS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Nicolaides-Baraitser syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormality of the mouth & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal oral morphology & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal oral cavity morphology & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal lip morphology & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal upper lip morphology & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormality of the philtrum & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
\textbf{Long philtrum} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormal lower lip morphology & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
\textbf{Everted lower lip vermilion} & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Thin vermilion border & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormality of mouth size & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
\textbf{Wide mouth} & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormality of the nose & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormal nasal morphology & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormal nasal bridge morphology & 0.25 & 0.40 & 0.33 & 0.50 & 4 & 0.50 & 0.75 \\
\textbf{Wide nasal bridge} & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
\textbf{Narrow nasal bridge} & 0.25 & 0.40 & 0.33 & 0.50 & 4 & 0.50 & 0.75 \\
Abnormal external nose morphology & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
Abnormal morphology of the nasal alae & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
\textbf{Anteverted nares} & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
Abnormality of the eye & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Abnormal eye physiology & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Abnormality of eye movement & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Abnormal conjugate eye movement & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
\textbf{Strabismus} & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
\textbf{Ptosis} & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Abnormal eyebrow morphology & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
\textbf{Highly arched eyebrow} & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
Abnormal facial shape & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
\textbf{Triangular face} & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Ohdo syndrome, SBBYS-variant. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_SBBYSS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Ohdo syndrome, SBBYS-variant. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of mouth size & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Wide mouth} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Narrow mouth} & 0.00 & 0.00 & 0.00 & 0.00 & 5 & 0.20 & 0.80 \\
Abnormality of the orbital region & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of the ocular adnexa & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal ocular adnexa morphology & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
Abnormal eyelid morphology & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
\textbf{Epicanthus} & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
Abnormality of the nose & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal bridge morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
\textbf{Wide nasal bridge} & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormality of the eye & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal eye morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of globe location & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
\textbf{Hypertelorism} & N/A & 0.89 & 1.00 & 0.80 & 5 & 1.00 & 0.80 \\
Abnormal eye physiology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Ptosis} & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
Abnormal eyebrow morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Aplasia/Hypoplasia of the eyebrow & 0.38 & 0.75 & 0.75 & 0.75 & 5 & 0.80 & 0.80 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Opitz GBBB syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_OGBBBS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Opitz GBBB syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal lip morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal upper lip morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of the philtrum & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Long philtrum} & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
Abnormality of the orbital region & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of the ocular adnexa & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal ocular adnexa morphology & 0.67 & 0.67 & 0.50 & 1.00 & 5 & 0.40 & 0.80 \\
Abnormal eyelid morphology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of the palpebral fissures & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Slanting of the palpebral fissure & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Downslanted palpebral fissures} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormality of the nose & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal nasal morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal nasal bridge morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
\textbf{Wide nasal bridge} & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal external nose morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal morphology of the nasal alae & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
\textbf{Underdeveloped nasal alae} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Anteverted nares} & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the eye & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal eye morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of globe location & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
\textbf{Hypertelorism} & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal eye physiology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of eye movement & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal conjugate eye movement & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Strabismus} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal facial shape & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Sotos syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_SOTOS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Sotos syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the orbital region & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the ocular adnexa & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal ocular adnexa morphology & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormal eyelid morphology & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
\textbf{Epicanthus} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormality of the palpebral fissures & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Slanting of the palpebral fissure & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Downslanted palpebral fissures} & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the eye & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal eye physiology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of eye movement & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal conjugate eye movement & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Strabismus} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Ptosis} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal eyebrow morphology & 0.25 & 0.40 & 0.33 & 0.50 & 4 & 0.50 & 0.75 \\
\textbf{Thick eyebrow} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Highly arched eyebrow} & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Aplasia/Hypoplasia of the eyebrow & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal facial shape & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Coarse facial features} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Seckel syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_SS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Seckel syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormality of the mouth & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormal oral morphology & N/A & 0.67 & 1.00 & 0.50 & 2 & 1.00 & 0.50 \\
Abnormal oral cavity morphology & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormal lip morphology & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormal upper lip morphology & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Abnormality of the philtrum & N/A & 0.67 & 1.00 & 0.50 & 2 & 1.00 & 0.50 \\
\textbf{Long philtrum} & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Thin vermilion border & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
\textbf{Thin upper lip vermilion} & 0.50 & 0.67 & 0.50 & 1.00 & 2 & 0.50 & 1.00 \\
Abnormal facial shape & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
Small face & N/A & 0.67 & 1.00 & 0.50 & 2 & 1.00 & 0.50 \\
\textbf{Narrow face} & N/A & 1.00 & 1.00 & 1.00 & 2 & 1.00 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for White-Sutton syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_WHSUS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for White-Sutton syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.80 & 1.00 & 0.67 & 3 & 1.00 & 0.67 \\
Abnormality of the mouth & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal oral morphology & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal oral cavity morphology & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal lip morphology & N/A & 0.80 & 1.00 & 0.67 & 3 & 1.00 & 0.67 \\
Abnormal lower lip morphology & 0.75 & 0.67 & 1.00 & 0.50 & 3 & 0.67 & 0.33 \\
\textbf{Thick lower lip vermilion} & 0.50 & 0.50 & 0.33 & 1.00 & 3 & 0.33 & 1.00 \\
\textbf{Everted lower lip vermilion} & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Thin vermilion border & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
\textbf{Thin upper lip vermilion} & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormality of the chin & 0.00 & 0.00 & 0.00 & 0.00 & 3 & 0.67 & 0.33 \\
\textbf{Pointed chin} & 0.00 & 0.00 & 0.00 & 0.00 & 3 & 0.67 & 0.33 \\
Abnormality of the nose & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal nasal morphology & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal external nose morphology & N/A & 0.50 & 1.00 & 0.33 & 3 & 1.00 & 0.33 \\
Abnormal morphology of the nasal alae & 0.75 & 0.67 & 1.00 & 0.50 & 3 & 0.67 & 0.33 \\
\textbf{Anteverted nares} & 0.75 & 0.67 & 1.00 & 0.50 & 3 & 0.67 & 0.33 \\
Abnormal nasal tip morphology & 0.50 & 0.80 & 0.67 & 1.00 & 3 & 0.67 & 1.00 \\
\textbf{Broad nasal tip} & 0.00 & 0.00 & 0.00 & 0.00 & 3 & 0.67 & 0.33 \\
Abnormality of the eye & 0.75 & 0.67 & 1.00 & 0.50 & 3 & 0.67 & 0.33 \\
Abnormal eye physiology & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormality of eye movement & 0.25 & 0.00 & 0.00 & 0.00 & 3 & 0.33 & 0.33 \\
Abnormal conjugate eye movement & 0.25 & 0.00 & 0.00 & 0.00 & 3 & 0.33 & 0.33 \\
\textbf{Strabismus} & 0.25 & 0.00 & 0.00 & 0.00 & 3 & 0.33 & 0.33 \\
\textbf{Ptosis} & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.33 & 0.33 \\
Abnormal eyebrow morphology & 0.25 & 0.00 & 0.00 & 0.00 & 3 & 0.33 & 0.33 \\
Aplasia/Hypoplasia of the eyebrow & 0.25 & 0.00 & 0.00 & 0.00 & 3 & 0.33 & 0.33 \\
Abnormal facial shape & N/A & 0.80 & 1.00 & 0.67 & 3 & 1.00 & 0.67 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Coffin-Siris syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_CSS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Coffin-Siris syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.95 & 1.00 & 0.90 & 10 & 1.00 & 0.90 \\
Abnormality of the mouth & N/A & 0.95 & 1.00 & 0.90 & 10 & 1.00 & 0.90 \\
Abnormal oral morphology & N/A & 0.95 & 1.00 & 0.90 & 10 & 1.00 & 0.90 \\
Abnormal oral cavity morphology & N/A & 0.95 & 1.00 & 0.90 & 10 & 1.00 & 0.90 \\
Abnormal lip morphology & N/A & 1.00 & 1.00 & 1.00 & 10 & 1.00 & 1.00 \\
Abnormal upper lip morphology & 1.00 & 1.00 & 1.00 & 1.00 & 10 & 0.90 & 0.90 \\
Abnormality of the philtrum & 1.00 & 1.00 & 1.00 & 1.00 & 10 & 0.90 & 0.90 \\
\textbf{Broad philtrum} & 1.00 & 1.00 & 1.00 & 1.00 & 10 & 0.90 & 0.90 \\
\textbf{Long philtrum} & 0.61 & 0.22 & 0.12 & 1.00 & 10 & 0.10 & 0.80 \\
Abnormal lower lip morphology & 0.44 & 0.89 & 0.89 & 0.89 & 10 & 0.90 & 0.90 \\
\textbf{Thick lower lip vermilion} & 0.39 & 0.82 & 0.88 & 0.78 & 10 & 0.90 & 0.80 \\
Thin vermilion border & 0.50 & 0.67 & 0.50 & 1.00 & 10 & 0.50 & 1.00 \\
\textbf{Thin upper lip vermilion} & 0.50 & 0.67 & 0.50 & 1.00 & 10 & 0.50 & 1.00 \\
Abnormality of mouth size & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
\textbf{Wide mouth} & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
Abnormality of mouth shape & 0.56 & 0.20 & 0.11 & 1.00 & 10 & 0.10 & 0.90 \\
\textbf{Downturned corners of mouth} & 0.67 & 0.25 & 0.14 & 1.00 & 10 & 0.10 & 0.70 \\
Abnormal forehead morphology & 0.50 & 0.82 & 0.70 & 1.00 & 10 & 0.70 & 1.00 \\
Abnormality of the frontal hairline & 0.50 & 0.82 & 0.70 & 1.00 & 10 & 0.70 & 1.00 \\
\textbf{Low anterior hairline} & 0.60 & 0.80 & 0.75 & 0.86 & 10 & 0.70 & 0.80 \\
Abnormality of the orbital region & 0.62 & 0.80 & 0.67 & 1.00 & 10 & 0.60 & 0.90 \\
Abnormality of the ocular adnexa & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
Abnormal ocular adnexa morphology & 0.62 & 0.80 & 0.67 & 1.00 & 10 & 0.60 & 0.90 \\
Abnormal eyelid morphology & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
\textbf{Epicanthus} & 0.06 & 0.00 & 0.00 & 0.00 & 10 & 0.10 & 0.80 \\
Abnormal eyelash morphology & 0.58 & 0.62 & 0.44 & 1.00 & 10 & 0.40 & 0.90 \\
\textbf{Prominent eyelashes} & 0.58 & 0.62 & 0.44 & 1.00 & 10 & 0.40 & 0.90 \\
Abnormality of the palpebral fissures & 0.56 & 0.36 & 0.22 & 1.00 & 10 & 0.20 & 0.90 \\
Slanting of the palpebral fissure & 0.50 & 0.33 & 0.20 & 1.00 & 10 & 0.20 & 1.00 \\
\textbf{Downslanted palpebral fissures} & 0.56 & 0.36 & 0.22 & 1.00 & 10 & 0.20 & 0.90 \\
Abnormality of the nose & N/A & 1.00 & 1.00 & 1.00 & 10 & 1.00 & 1.00 \\
Abnormal nasal morphology & N/A & 1.00 & 1.00 & 1.00 & 10 & 1.00 & 1.00 \\
Abnormal nasal bridge morphology & 0.43 & 0.75 & 0.67 & 0.86 & 10 & 0.70 & 0.90 \\
\textbf{Depressed nasal bridge} & 0.43 & 0.75 & 0.67 & 0.86 & 10 & 0.70 & 0.90 \\
\textbf{Short nose} & 0.38 & 0.75 & 0.75 & 0.75 & 10 & 0.80 & 0.80 \\
Abnormal external nose morphology & 1.00 & 1.00 & 1.00 & 1.00 & 10 & 0.90 & 0.90 \\
Abnormal morphology of the nasal alae & 0.67 & 0.88 & 0.78 & 1.00 & 10 & 0.70 & 0.90 \\
\textbf{Anteverted nares} & 0.60 & 0.71 & 0.56 & 1.00 & 10 & 0.50 & 0.90 \\
\textbf{Thick nasal alae} & 0.46 & 0.50 & 0.38 & 0.75 & 10 & 0.40 & 0.80 \\
Abnormal nasal tip morphology & 0.50 & 0.82 & 0.70 & 1.00 & 10 & 0.70 & 1.00 \\
\textbf{Broad nasal tip} & 0.67 & 0.88 & 0.78 & 1.00 & 10 & 0.70 & 0.90 \\
Abnormal nasal base norphology & 0.43 & 0.75 & 0.67 & 0.86 & 10 & 0.70 & 0.90 \\
\textbf{Wide nasal base} & 0.43 & 0.75 & 0.67 & 0.86 & 10 & 0.70 & 0.90 \\
Abnormality of the eye & 0.50 & 0.57 & 0.40 & 1.00 & 10 & 0.40 & 1.00 \\
Abnormal eye physiology & 0.50 & 0.57 & 0.40 & 1.00 & 10 & 0.40 & 1.00 \\
Abnormality of eye movement & 0.50 & 0.46 & 0.30 & 1.00 & 10 & 0.30 & 1.00 \\
Abnormal conjugate eye movement & 0.50 & 0.46 & 0.30 & 1.00 & 10 & 0.30 & 1.00 \\
\textbf{Strabismus} & 0.57 & 0.50 & 0.33 & 1.00 & 10 & 0.30 & 0.90 \\
\textbf{Ptosis} & 0.56 & 0.36 & 0.22 & 1.00 & 10 & 0.20 & 0.90 \\
Abnormal eyebrow morphology & 0.62 & 0.80 & 0.67 & 1.00 & 10 & 0.60 & 0.90 \\
\textbf{Thick eyebrow} & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
Abnormal facial shape & 0.62 & 0.80 & 0.67 & 1.00 & 10 & 0.60 & 0.90 \\
\textbf{Coarse facial features} & 0.50 & 0.75 & 0.60 & 1.00 & 10 & 0.60 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Cornelia de Lange syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_CdLS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Cornelia de Lange syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the mouth & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal oral morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal oral cavity morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal lip morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal upper lip morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of the philtrum & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Long philtrum} & 0.33 & 0.57 & 0.50 & 0.67 & 5 & 0.60 & 0.80 \\
Thin vermilion border & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of mouth shape & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Downturned corners of mouth} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal forehead morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of the frontal hairline & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Low anterior hairline} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of the nose & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Short nose} & 0.33 & 0.57 & 0.50 & 0.67 & 5 & 0.60 & 0.80 \\
Abnormal external nose morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal morphology of the nasal alae & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Anteverted nares} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormal eyebrow morphology & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Thick eyebrow} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Synophrys} & 0.25 & 0.33 & 0.25 & 0.50 & 5 & 0.40 & 0.80 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Hyperphosphatasia with mental retardation syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_HPMRS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Hyperphosphatasia with mental retardation syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal lip morphology & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Thin vermilion border & 0.50 & 0.33 & 0.20 & 1.00 & 5 & 0.20 & 1.00 \\
Abnormality of mouth shape & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
\textbf{Downturned corners of mouth} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of the orbital region & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormality of the ocular adnexa & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal ocular adnexa morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
Abnormal eyelid morphology & N/A & 1.00 & 1.00 & 1.00 & 5 & 1.00 & 1.00 \\
\textbf{Epicanthus} & 0.50 & 0.75 & 0.60 & 1.00 & 5 & 0.60 & 1.00 \\
Abnormality of the palpebral fissures & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Slanting of the palpebral fissure & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Upslanted palpebral fissure} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal size of the palpebral fissures & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
\textbf{Long palpebral fissure} & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormality of the nose & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormal nasal bridge morphology & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
\textbf{Wide nasal bridge} & 0.50 & 0.89 & 0.80 & 1.00 & 5 & 0.80 & 1.00 \\
Abnormality of the eye & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
Abnormal eye physiology & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\textbf{Ptosis} & 0.50 & 0.57 & 0.40 & 1.00 & 5 & 0.40 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for KBG syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_KBGS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for KBG syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 0.80 & 1.00 & 0.67 & 3 & 1.00 & 0.67 \\
Abnormality of the mouth & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
Abnormal oral morphology & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
Abnormal oral cavity morphology & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
Abnormal lip morphology & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
Thin vermilion border & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
\textbf{Thin upper lip vermilion} & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
Abnormality of the orbital region & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormality of the ocular adnexa & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormal ocular adnexa morphology & 0.75 & 0.67 & 1.00 & 0.50 & 3 & 0.67 & 0.33 \\
Abnormal eyelid morphology & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormality of the palpebral fissures & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormal size of the palpebral fissures & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
\textbf{Long palpebral fissure} & 1.00 & 1.00 & 1.00 & 1.00 & 3 & 0.67 & 0.67 \\
Abnormality of the nose & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
Abnormal nasal morphology & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
Abnormal external nose morphology & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
Abnormal morphology of the nasal alae & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
\textbf{Anteverted nares} & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
Abnormal eyebrow morphology & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
\textbf{Thick eyebrow} & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
\textbf{Synophrys} & 0.75 & 0.67 & 0.50 & 1.00 & 3 & 0.33 & 0.67 \\
Abnormal facial shape & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
\textbf{Triangular face} & 0.25 & 0.50 & 0.50 & 0.50 & 3 & 0.67 & 0.67 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Noonan syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_NS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Noonan syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal oral morphology & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormal oral cavity morphology & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormal lip morphology & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormal upper lip morphology & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormality of the philtrum & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
\textbf{Short philtrum} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormal lower lip morphology & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
\textbf{Thick lower lip vermilion} & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal forehead morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Broad forehead} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
\textbf{High forehead} & 1.00 & 1.00 & 1.00 & 1.00 & 4 & 0.75 & 0.75 \\
Abnormal midface morphology & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
\textbf{Midface retrusion} & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormality of the orbital region & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormality of the ocular adnexa & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal ocular adnexa morphology & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal eyelid morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Epicanthus} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormality of the palpebral fissures & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Slanting of the palpebral fissure & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
\textbf{Downslanted palpebral fissures} & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormality of the nose & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormal nasal morphology & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormal external nose morphology & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormal morphology of the nasal alae & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Anteverted nares} & 0.67 & 0.50 & 0.33 & 1.00 & 4 & 0.25 & 0.75 \\
Abnormality of the eye & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormal eye morphology & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormality of globe location & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
\textbf{Hypertelorism} & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
\textbf{Proptosis} & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormal eye physiology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of eye movement & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
Abnormal conjugate eye movement & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
\textbf{Strabismus} & 0.33 & 0.67 & 0.67 & 0.67 & 4 & 0.75 & 0.75 \\
\textbf{Ptosis} & N/A & 0.86 & 1.00 & 0.75 & 4 & 1.00 & 0.75 \\
Abnormal eyebrow morphology & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
\textbf{Highly arched eyebrow} & 0.00 & 0.00 & 0.00 & 0.00 & 4 & 0.25 & 0.75 \\
Abnormal facial shape & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{Triangular face} & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Ogden syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_OGDNS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Ogden syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the mouth & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal oral morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal oral cavity morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal lip morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal upper lip morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormality of the philtrum & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Long philtrum} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormality of upper lip vermillion & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{Everted upper lip vermilion} & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Thin vermilion border & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Thin upper lip vermilion} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal forehead morphology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Narrow forehead} & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{High forehead} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormality of the orbital region & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormality of the ocular adnexa & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal ocular adnexa morphology & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal eyelid morphology & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormality of the palpebral fissures & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Slanting of the palpebral fissure & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{Downslanted palpebral fissures} & 0.75 & 0.80 & 0.67 & 1.00 & 4 & 0.50 & 0.75 \\
Abnormality of the nose & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal external nose morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal morphology of the nasal alae & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Underdeveloped nasal alae} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Anteverted nares} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal columella morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Short columella} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormality of the eye & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal eye morphology & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormality of globe location & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Proptosis} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal eye physiology & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormality of eye movement & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal conjugate eye movement & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Strabismus} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Ptosis} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal eyebrow morphology & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Aplasia/Hypoplasia of the eyebrow & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal facial shape & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Coarse facial features} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\end{longtable}

\begin{longtable}{rccccccc}
\caption{Prediction results on the test set for Williams-Beuren syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \label{tab:pred_result_WBS} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endfirsthead
\caption[]{Prediction results on the test set for Williams-Beuren syndrome. The HPO terms in bold letters are leafs of the human phenotype ontology. F1: F1-Score, Prec: Precision, Reca: Recall, N: Samples, Prev: Prevalence, Det. P: Detection Prevalence.} \\
\toprule
 & AUROC & F1 & Prec & Reca & N & Prev & Det. P \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Abnormality of the face & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the mouth & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal oral morphology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal oral cavity morphology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal lip morphology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal upper lip morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormality of the philtrum & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Long philtrum} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal lower lip morphology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Thick lower lip vermilion} & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Everted lower lip vermilion} & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of the orbital region & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormality of the ocular adnexa & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal ocular adnexa morphology & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormal eyelid morphology & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{Epicanthus} & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
Abnormality of the nose & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal nasal morphology & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal nasal bridge morphology & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Depressed nasal bridge} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Short nose} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
Abnormal external nose morphology & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal morphology of the nasal alae & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
\textbf{Anteverted nares} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormality of the eye & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal eye physiology & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormality of eye movement & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Abnormal conjugate eye movement & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Strabismus} & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
\textbf{Ptosis} & 0.50 & 0.40 & 0.25 & 1.00 & 4 & 0.25 & 1.00 \\
Abnormal facial shape & N/A & 1.00 & 1.00 & 1.00 & 4 & 1.00 & 1.00 \\
Small face & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Narrow face} & 0.50 & 0.86 & 0.75 & 1.00 & 4 & 0.75 & 1.00 \\
\textbf{Coarse facial features} & 0.50 & 0.67 & 0.50 & 1.00 & 4 & 0.50 & 1.00 \\
\textbf{Elfin facies} & 0.50 & 0.00 & N/A & 0.00 & 4 & 0.75 & 0.00 \\
\end{longtable}
